Equivalence principle violation at finite temperature in scalar-tensor gravity

We analyze possible violations of the Equivalence Principle in scalar-tensor gravity at finite temperature $T.$ Before we present an approach where the Equivalence Principle violation is achieved within the framework of Quantum Field Theory. After, we rely on an alternative approach first proposed by Gasperini, which leads to the same outcome obtained in the framework of Quantum Field Theory (one-loop corrections) at finite $T$. Finally, we exhibit the application of the above formalism both to a generic diagonal metric, cast in spherical coordinates, and to the Brans-Dicke theory. In the last case, we show that it is possible to put a significant constraint on the free parameter of the theory by means of experimental bounds on the Equivalence Principle.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

